Symbolic Model Checking in External Memory

We extend the external memory BDD package Adiar with support for monotone variable substitution. Doing so, it now supports the relational product operation at the heart of symbolic model checking. We also identify additional avenues for merging variable substitution fully and the conjunction operation partially inside the relational product's existential quantification step. For smaller BDDs, these additional ideas improve the running of Adiar for model checking tasks up to 47%. For larger instances, the computation time is mostly unaffected as it is dominated by the existential quantification. Adiar's relational product is about one order of magnitude slower than conventional depth-first BDD implementations. Yet, its I/O-efficiency allows its running time to be virtually independent of the amount of internal memory. This allows it to compute on BDDs with much less internal memory and potentially to solve model checking tasks beyond the reach of conventional implementations. Compared to the only other external memory BDD package, CAL, Adiar is several orders of magnitude faster when computing on larger instances.

==> fig/bdd_example.tex <==
\begin{figure}[t]
  \centering

  \subfloat[TS]{
    \label{fig:bdd_example:ts}
    \centering

    \begin{tikzpicture}
      \node[] at (-0.8, 4) (init) {};
      \node[shape = circle, draw = black] at (0, 4) (x) {$1$};
      \node[shape = circle, draw = black] at (0, 2) (y) {$2$};

      \path[->] (init) edge (x);
      \path[->] (x) edge[bend left] (y);
      \path[->] (y) edge[bend left] (x);
      \path[->] (y) edge[loop left] (y);
    \end{tikzpicture}

    \vspace{54pt}
  }
  \quad
  \subfloat[BDD]{
    \label{fig:bdd_example:rel}
    \centering

    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at (0, 4) (xu) {$x_1$};

      \node[shape = circle,    draw = black, inner sep=1.8pt] at (-1.0, 3) (xp_1) {$x_1'$};
      \node[shape = circle,    draw = black, inner sep=1.8pt] at ( 1.0, 3) (xp_2) {$x_1'$};

      \node[shape = circle,    draw = black] at (-0.7, 2) (yu_1) {$x_2$};
      \node[shape = circle,    draw = black] at ( 0.7, 2) (yu_2) {$x_2$};

      \node[shape = circle,    draw = black, inner sep=1.8pt] at ( 0.0, 1) (yp) {$x_2'$};

    % \node[shape = rectangle, draw = black] at (-0.5, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 0.0, 0) (T) {$\top$};

      \draw[->, dashed]
        (xu) edge (xp_1)
        (xp_2) edge (yu_2)
        (yu_2) edge (yp)
      ;
      \draw[->]
        (xu) edge (xp_2)
        (xp_1) edge (yu_1)
        (xp_2) edge (yu_1)
        (yu_1) edge (yp)
        (yp) edge (T)
      ;
    \end{tikzpicture}
  }
  \quad
  \subfloat[BDD]{
    \label{fig:bdd_example:init}
    \centering

    \quad
    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at (0.5, 4) (x) {$x_1$};
      \node[shape = circle,    draw = black] at (0.5, 2) (y) {$x_2$};

      % \node[shape = rectangle, draw = black] at (-0.5, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 0.5, 0) (T) {$\top$};

      \draw[->, dashed]
      % (x) edge (F)
        (y) edge (T)
      ;
      \draw[->]
        (x) edge (y)
      % (y) edge (F)
      ;
    \end{tikzpicture}
    \quad
  }
  \quad
  \subfloat[BDD]{
    \label{fig:bdd_example:next}
    \centering

    \quad
    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at (0.5, 4) (x) {$x_1$};
      \node[shape = circle,    draw = black] at (0.5, 2) (y) {$x_2$};

      % \node[shape = rectangle, draw = black] at (-0.5, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 0.5, 0) (T) {$\top$};

      \draw[->, dashed]
        (x) edge (y)
      ;
      \draw[->]
        (y) edge (T)
      ;
    \end{tikzpicture}
    \quad
  }
  \quad
  \subfloat[BDD]{
    \label{fig:bdd_example:closure}
    \centering

    \quad
    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at (0.5, 4) (x) {$x_1$};
      \node[shape = circle,    draw = black] at (0.5, 2) (y) {$x_2$};

      % \node[shape = rectangle, draw = black] at (-0.5, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 0.5, 0) (T) {$\top$};

      \draw[->]
        (x) edge (y)
        (y) edge (T)
      ;
    \end{tikzpicture}
    \quad
  }

  \caption{The transition system in \ref{fig:bdd_example:ts} can be represented as the BDD for its
    relation relation \ref{fig:bdd_example:rel} and the BDD for its initial state in
    \ref{fig:bdd_example:init} via a
    \emph{unary} encoding and an \emph{interleaved} variable ordering. One (More) relational product
    of these two BDDs creates the one in \ref{fig:bdd_example:next} (\ref{fig:bdd_example:closure}).\\
    For readability, we suppress the $\bot$ terminal. The $\top$ terminal is drawn as a box while
    BDD nodes are drawn as circles surrounding their decision variable. The \emph{then}, resp.\
    \emph{else}, child is drawn solid, resp.\ dashed.}
  \label{fig:bdd_example}
\end{figure}


==> fig/memory.tex <==
\begin{figure}[t]
  \centering

  \subfloat[] {
    \label{fig:memory:GPUForwardProgress}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.35\linewidth, height=0.45\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Memory (GiB)},
        xmin=0.8,
        xtick={1,2,4,8},
        xticklabels={1,2,4,8},
        xmax=10,
        xmode=log,
        % y-axis
        ylabel={\scriptsize Running Time (s)},
        ymin=100,
        ymax=43200,
        ytick={100,1000,10000,100000},
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % BuDDy memory out
        %\addplot+ [style=x_buddy, forget plot] coordinates {
        %  (2, 36000)
        %};

        % data
        \addplot+ [style=plot_adiar]
        table {./data/memory.gpufp_20_a.adiar.tex};

        \addplot+ [style=plot_buddy]
        table {./data/memory.gpufp_20_a.buddy.tex};
      \end{axis}
    \end{tikzpicture}
  }
  \hspace{-16pt}
  \subfloat[] {
    \label{fig:memory:SmartHome}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.35\linewidth, height=0.45\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Memory (GiB)},
        xmin=0.8,
        xtick={1,2,4,8},
        xticklabels={1,2,4,8},
        xmax=10,
        xmode=log,
        % y-axis
        ymin=100,
        ymax=43200,
        ytick={100,1000,10000,100000},
        yticklabels={,,,},
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % BuDDy memory out
        %\addplot+ [style=x_buddy, forget plot] coordinates {
        %  (2, 36000)
        %};

        % data
        \addplot+ [style=plot_adiar]
        table {./data/memory.smhome_16.adiar.tex};

        \addplot+ [style=plot_buddy]
        table {./data/memory.smhome_16.buddy.tex};
      \end{axis}
    \end{tikzpicture}
  }
  \hspace{-16pt}
  \subfloat[] {
    \label{fig:memory:ShieldPPPs}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.55\linewidth, height=0.45\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Memory (GiB)},
        xmin=0.8,
        xtick={1,2,4,8,16,32,64},
        xticklabels={1,2,4,8,16,32,64},
        xmax=80,
        xmode=log,
        % y-axis
        ymin=100,
        ymax=43200,
        ytick={100,1000,10000,100000},
        yticklabels={,,,},
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % BuDDy time out
        \addplot+ [style=x_buddy, forget plot] coordinates {
          (2, 36000)
          (4, 36000)
          (8, 36000)
        };

        % data
        \addplot+ [style=plot_adiar]
        table {./data/memory.shield_s_ppp_010_a.adiar.tex};

        \addplot+ [style=plot_buddy]
        table {./data/memory.shield_s_ppp_010_a.buddy.tex};
      \end{axis}
    \end{tikzpicture}
  }

  \smallskip

  \if\arxiv1%
  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={
        {Adiar $^{\text{Prop.~\ref{thm:naive}+\ref{thm:reduce}+\ref{thm:affine}}}_{\text{Opt.~\ref{opt:and-transpose}+\ref{opt:prune}}}$},
        BuDDy
      }
      ]
      \addlegendimage{style=plot_adiar}
      \addlegendimage{style=plot_buddy}
    \end{customlegend}
  \end{tikzpicture}
  \else
  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={
        Adiar,
        BuDDy
      }
      ]
      \addlegendimage{style=plot_adiar}
      \addlegendimage{style=plot_buddy}
    \end{customlegend}
  \end{tikzpicture}
  \fi

  \caption{Running time for \emph{Next} depending on available internal memory. Timeouts are
    marked as stars. The models are \texttt{GPUForwardProgress} 20a
    (\ref{fig:memory:GPUForwardProgress}), \texttt{SmartHome} 16 (\ref{fig:memory:SmartHome}), and
    \texttt{ShieldPPPs} 10a (\ref{fig:memory:ShieldPPPs}) with a state space BDD of magnitude $2^{25}$.}
  \label{fig:memory}
\end{figure}

==> fig/tandem.tex <==
\begin{figure}[t]
  \centering

  \subfloat[The \texttt{And} operation.] {
    \label{fig:tandem:and}

    \begin{tikzpicture}[every text node part/.style={align=center}]

      % Boxes
      \draw (0,0) rectangle ++(2,1)
      node[pos=.5]{\texttt{Apply} ($\land$)};
      \draw (3.5,0) rectangle ++(2,1)
      node[pos=.5]{\texttt{Reduce}};

      % Arcs
      \draw[->] (-0.5,0.8) -- ++(0.5,0)
      node[pos=-0.6]{$f$};
      \draw[->] (-0.5,0.2) -- ++(0.5,0)
      node[pos=-0.6]{$g$};

      \draw[->,dashed] (2,0.5) -- ++(1.5,0)
      node[pos=0.5,above]{\small $f \land g$};

      \draw[->] (5.5,0.5) -- ++(0.5,0)
      node[pos=2.3]{$f \land g$};
    \end{tikzpicture}
  }

  \bigskip

  \subfloat[The \texttt{Exists} operation.] {
    \label{fig:tandem:exists}

    \begin{tikzpicture}[every text node part/.style={align=center}]
      % Boxes (outer)
      \draw (0,0) rectangle ++(2,1)
      node[pos=.5]{\texttt{Transpose}};
      \draw (3,0) rectangle ++(2,1)
      node[pos=.5]{\texttt{Reduce}};

      % Arcs (outer)
      \draw[->] (-0.5,0.5) -- ++(0.5,0)
      node[pos=-0.55]{$f$};

      \draw[->, dashed] (2,0.5) -- ++(1,0);

      \draw[->] (5,0.5) -- ++(3,0)
      node[pos=1.23]{$\exists \vec{x} : f$};

      % Boxes (inner)
      \draw (6,-2) rectangle ++(2,1)
      node[pos=.5]{\texttt{Apply} ($\lor$)};
      \draw (3,-2) rectangle ++(2,1)
      node[pos=.5]{\texttt{Reduce}};

      % Arcs (inner)
      \draw[->] (7,0.5) -- ++(0,-1.5);

      \draw[->, dashed] (6,-1.5) -- ++(-1,0);
      \draw[->] (4,-1) -- ++(0,1);
    \end{tikzpicture}
  }

  \caption{The \texttt{Apply}--\texttt{Reduce} pipelines in Adiar.}
  \label{fig:tandem}
\end{figure}


==> fig/versions.mcnet.scc.tex <==
\begin{figure}[t]
  \centering

  \begin{tikzpicture}
    \begin{axis}[%
      width=0.95\linewidth, height=0.4\linewidth,
      every tick label/.append style={font=\scriptsize},
      % x-axis
      xlabel={\scriptsize Running Time with Prop.~\ref{thm:naive} (s)},
      xmin=0.05,
      xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
      xmax=300000,
      xmode=log,
      % y-axis
      ylabel={\scriptsize Speed-up},
      ymin=0.2,
      ymax=5.0,
      ytick={1,2,3,4,5},
      yticklabels={
        1 $\times$,
        2 $\times$,
        3 $\times$,
        4 $\times$,
        5 $\times$,
      },
      % grid
      grid style={dashed,black!12},
      ]

      % 1x line
      \addplot[domain=0.05:300000, samples=8, color=black]
      {1};

      \begin{scope}[blend mode=soft light]
        % data
        \addplot+ [style=dots_adiar-skip_transpose]
        table {./data/scc.adiar-skip_transpose.tex};

        \addplot+ [style=dots_adiar-pruning_and]
        table {./data/scc.adiar-pruning_and.tex};

        \addplot+ [style=dots_adiar-exists_replace]
        table {./data/scc.adiar-exists_replace.tex};

        \addplot+ [style=dots_adiar-shift_replace]
        table {./data/scc.adiar-shift_replace.tex};

        % average
        \addplot[domain=0.005:300000, samples=8, style=dashed, opacity=0.5, color=adiar-skip_transpose]
        {1.240490326254832};
        \addplot[domain=0.005:300000, samples=8, style=dashed, opacity=0.5, color=adiar-pruning_and]
        {1.3761794247188053};
        \addplot[domain=0.005:300000, samples=8, style=dashed, opacity=0.5, color=adiar-exists_replace]
        {1.3994938665975531};
        \addplot[domain=0.005:300000, samples=8, style=dashed, opacity=0.5, color=red]
        {1.440069060711158};
      \end{scope}
    \end{axis}
  \end{tikzpicture}

  \smallskip

  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={
        {$^{\text{Prop.~\ref{thm:naive}}}$},
        {$^{\text{Prop.~\ref{thm:naive}}}_{\text{Opt.~\ref{opt:and-transpose}}}$},
        {$^{\text{Prop.~\ref{thm:naive}}}_{\text{Opt.~\ref{opt:and-transpose}+\ref{opt:prune}}}$},
        {$^{\text{Prop.~\ref{thm:naive}+\ref{thm:reduce}}}_{\text{Opt.~\ref{opt:and-transpose}+\ref{opt:prune}}}$},
        {$^{\text{Prop.~\ref{thm:naive}+\ref{thm:reduce}+\ref{thm:affine}}}_{\text{Opt.~\ref{opt:and-transpose}+\ref{opt:prune}}}$},
      }
      ]
      \addlegendimage{style=dots_adiar-naive}
      \addlegendimage{style=dots_adiar-skip_transpose}
      \addlegendimage{style=dots_adiar-pruning_and}
      \addlegendimage{style=dots_adiar-exists_replace}
      \addlegendimage{style=dots_adiar-shift_replace}
    \end{customlegend}
  \end{tikzpicture}

  \caption{Impact of optimisations on SCC Decomposition running time. Averages are drawn as dashed
    lines.}
  \label{fig:versions.mcnet:scc}
\end{figure}

==> fig/versions.mcnet.tex <==
\begin{figure}[b!]
  \centering

  \subfloat[\emph{Reachability}] {
    \label{fig:versions.mcnet:reachability}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.4\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Running Time with Prop.~\ref{thm:naive} (s)},
        xmin=0.05,
        xtick={0.01,0.1,1,10,100,1000,10000},
        xmax=3000,
        xmode=log,
        % y-axis
        ylabel={\scriptsize Speed-up},
        ymin=0.8,
        ymax=1.8,
        ytick={0.8, 1, 1.2, 1.4, 1.6, 1.8},
        yticklabels={
          0.8 $\times$,
          1.0 $\times$,
          1.2 $\times$,
          1.4 $\times$,
          1.6 $\times$,
          1.8 $\times$,
        },
        % grid
        grid style={dashed,black!12},
        ]

        % 1x line
        \addplot[domain=0.01:3000, samples=8, color=black]
        {1};

        \begin{scope}[blend mode=soft light]
          % data
          \addplot+ [style=dots_adiar-skip_transpose]
          table {./data/reachability.adiar-skip_transpose.tex};

          \addplot+ [style=dots_adiar-pruning_and]
          table {./data/reachability.adiar-pruning_and.tex};

          \addplot+ [style=dots_adiar-exists_replace]
          table {./data/reachability.adiar-exists_replace.tex};

          \addplot+ [style=dots_adiar-shift_replace]
          table {./data/reachability.adiar-shift_replace.tex};

          % average
          \addplot[domain=0.05:10000, samples=8, style=dashed, opacity=0.5, color=adiar-skip_transpose]
          {1.1320520920371682};
          \addplot[domain=0.05:10000, samples=8, style=dashed, opacity=0.5, color=adiar-pruning_and]
          {1.1561359418512216};
          \addplot[domain=0.05:10000, samples=8, style=dashed, opacity=0.5, color=adiar-exists_replace]
          {1.1929371164022806};
          \addplot[domain=0.05:10000, samples=8, style=dashed, opacity=0.5, color=red]
          {1.1849073763432338};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }
  \subfloat[\emph{Deadlocks}] {
    \label{fig:versions.mcnet:deadlock}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.4\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Running Time with Prop.~\ref{thm:naive} (s)},
        xmin=0.005,
        xtick={0.001,0.01,0.1,1,10,100,1000,10000},
        xmax=3000,
        xmode=log,
        % y-axis
        ylabel={\scriptsize Speed-up},
        ymin=0.5,
        ymax=4.5,
        ytick={1, 2.0, 3.0, 4.0},
        yticklabels={
          1 $\times$,
          2 $\times$,
          3 $\times$,
          4 $\times$,
        },
        % grid
        grid style={dashed,black!12},
        ]

        % 1x line
        \addplot[domain=0.001:3000, samples=8, color=black]
        {1};

        \begin{scope}[blend mode=soft light]
          % data
          \addplot+ [style=dots_adiar-skip_transpose]
          table {./data/deadlock.adiar-skip_transpose.tex};

          \addplot+ [style=dots_adiar-pruning_and]
          table {./data/deadlock.adiar-pruning_and.tex};

          \addplot+ [style=dots_adiar-exists_replace]
          table {./data/deadlock.adiar-exists_replace.tex};

          \addplot+ [style=dots_adiar-shift_replace]
          table {./data/deadlock.adiar-shift_replace.tex};

          % average
          \addplot[domain=0.005:10000, samples=8, style=dashed, opacity=0.5, color=adiar-skip_transpose]
          {1.084506429063764};
          \addplot[domain=0.005:10000, samples=8, style=dashed, opacity=0.5, color=adiar-pruning_and]
          {1.1304087654038872};
          \addplot[domain=0.005:10000, samples=8, style=dashed, opacity=0.5, color=adiar-exists_replace]
          {1.093934702445302};
          \addplot[domain=0.005:10000, samples=8, style=dashed, opacity=0.5, color=red]
          {1.099224638982916};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \smallskip

  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={
        {$^{\text{Prop.~\ref{thm:naive}}}$},
        {$^{\text{Prop.~\ref{thm:naive}}}_{\text{Opt.~\ref{opt:and-transpose}}}$},
        {$^{\text{Prop.~\ref{thm:naive}}}_{\text{Opt.~\ref{opt:and-transpose}+\ref{opt:prune}}}$},
        {$^{\text{Prop.~\ref{thm:naive}+\ref{thm:reduce}}}_{\text{Opt.~\ref{opt:and-transpose}+\ref{opt:prune}}}$},
        {$^{\text{Prop.~\ref{thm:naive}+\ref{thm:reduce}+\ref{thm:affine}}}_{\text{Opt.~\ref{opt:and-transpose}+\ref{opt:prune}}}$},
      }
      ]
      \addlegendimage{style=dots_adiar-naive}
      \addlegendimage{style=dots_adiar-skip_transpose}
      \addlegendimage{style=dots_adiar-pruning_and}
      \addlegendimage{style=dots_adiar-exists_replace}
      \addlegendimage{style=dots_adiar-shift_replace}
    \end{customlegend}
  \end{tikzpicture}

  \caption{Impact of optimisations on model checking tasks running time. Averages are drawn as
    dashed lines.}
  \label{fig:versions.mcnet}
\end{figure}

==> fig/versions.relprod.tex <==
\begin{figure}
  \centering

  \subfloat[\emph{Next}] {
    \label{fig:versions.relprod:next}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.4\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Running Time with Prop.~\ref{thm:naive} (s)},
        xmin=100,
        xtick={10,100,1000,10000},
        xmax=20000,
        xmode=log,
        % y-axis
        ylabel={\scriptsize Speed-up},
        ymin=0.9,
        ymax=1.3,
        ytick={0.9, 1, 1.1, 1.2, 1.3},
        yticklabels={
          0.9 $\times$,
          1.0 $\times$,
          1.1 $\times$,
          1.2 $\times$,
          1.3 $\times$,
        },
        % grid
        grid style={dashed,black!12},
        ]

        % 1x line
        \addplot[domain=0.01:1000000, samples=8, color=black]
        {1};

        \begin{scope}[blend mode=soft light]
          % data
          \addplot+ [style=dots_adiar-skip_transpose]
          table {./data/next.adiar-skip_transpose.tex};

          \addplot+ [style=dots_adiar-pruning_and]
          table {./data/next.adiar-pruning_and.tex};

          \addplot+ [style=dots_adiar-exists_replace]
          table {./data/next.adiar-exists_replace.tex};

          \addplot+ [style=dots_adiar-shift_replace]
          table {./data/next.adiar-shift_replace.tex};

          % average
          \addplot[domain=100:20000, samples=8, style=dashed, opacity=0.5, color=adiar-skip_transpose]
          {1.037722530705529};
          \addplot[domain=100:20000, samples=8, style=dashed, opacity=0.5, color=adiar-pruning_and]
          {1.058297481489488};
          \addplot[domain=100:20000, samples=8, style=dashed, opacity=0.5, color=adiar-exists_replace]
          {1.0865219867524853};
          \addplot[domain=100:20000, samples=8, style=dashed, opacity=0.5, color=red]
          {1.069799662890797};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }
  %\hspace{-16pt}
  \subfloat[\emph{Prev}] {
    \label{fig:versions.relprod:prev}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.4\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Running Time with Prop.~\ref{thm:naive} (s)},
        xmin=100,
        xtick={10,100,1000,10000,100000},
        xmax=100000,
        xmode=log,
        % y-axis
        %ylabel={\scriptsize Speed-up},
        ymin=0.9,
        ymax=1.3,
        ytick={0.9, 1, 1.1, 1.2, 1.3},
        yticklabels={,,,,},
        % grid
        grid style={dashed,black!12},
        ]

        % 1x line
        \addplot[domain=0.01:1000000, samples=8, color=black]
        {1};

        \begin{scope}[blend mode=soft light]
          % data
          \addplot+ [style=dots_adiar-skip_transpose]
          table {./data/prev.adiar-skip_transpose.tex};

          \addplot+ [style=dots_adiar-pruning_and]
          table {./data/prev.adiar-pruning_and.tex};

          \addplot+ [style=dots_adiar-exists_replace]
          table {./data/prev.adiar-exists_replace.tex};

          \addplot+ [style=dots_adiar-shift_replace]
          table {./data/prev.adiar-shift_replace.tex};

          % average
          \addplot[domain=100:1000000, samples=8, style=dashed, opacity=0.5, color=adiar-skip_transpose]
          {1.010687771310793};
          \addplot[domain=100:1000000, samples=8, style=dashed, opacity=0.5, color=adiar-pruning_and]
          {1.031185743248829};
          \addplot[domain=100:1000000, samples=8, style=dashed, opacity=0.5, color=adiar-exists_replace]
          {1.0452715683052805};
          \addplot[domain=100:1000000, samples=8, style=dashed, opacity=0.5, color=adiar-shift_replace]
          {1.0374409648708278};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \smallskip

  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={
        {$^{\text{Prop.~\ref{thm:naive}}}$},
        {$^{\text{Prop.~\ref{thm:naive}}}_{\text{Opt.~\ref{opt:and-transpose}}}$},
        {$^{\text{Prop.~\ref{thm:naive}}}_{\text{Opt.~\ref{opt:and-transpose}+\ref{opt:prune}}}$},
        {$^{\text{Prop.~\ref{thm:naive}+\ref{thm:reduce}}}_{\text{Opt.~\ref{opt:and-transpose}+\ref{opt:prune}}}$},
        {$^{\text{Prop.~\ref{thm:naive}+\ref{thm:reduce}+\ref{thm:affine}}}_{\text{Opt.~\ref{opt:and-transpose}+\ref{opt:prune}}}$},
      }
      ]
      \addlegendimage{style=dots_adiar-naive}
      \addlegendimage{style=dots_adiar-skip_transpose}
      \addlegendimage{style=dots_adiar-pruning_and}
      \addlegendimage{style=dots_adiar-exists_replace}
      \addlegendimage{style=dots_adiar-shift_replace}
    \end{customlegend}
  \end{tikzpicture}

  \caption{Impact of optimisations on running time of a single relational product.
    Averages are drawn as dashed lines.}
  \label{fig:versions.relprod}
\end{figure}

==> fig/versus.mcnet.scc.tex <==
\begin{figure}[b!]
  \centering

  \begin{tikzpicture}
    \begin{axis}[%
      width=0.95\linewidth, height=0.4\linewidth,
      every tick label/.append style={font=\scriptsize},
      % x-axis
      xlabel={\scriptsize Other (s)},
      xmin=0.001,
      xtick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
      xmax=200000,
      xmode=log,
      % y-axis
      ylabel={\scriptsize Adiar (s)},
      ymin=0.001,
      ymax=200000,
      ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
      ymode=log,
      % grid
      grid style={dashed,black!12},
      ]

      % x lines
      \addplot[domain=0.001:200000, samples=8, color=black, dotted]
      {0.01*x};
      \addplot[domain=0.001:200000, samples=8, color=black, dashed]
      {0.1*x};
      \addplot[domain=0.001:200000, samples=8, color=black]
      {x};
      \addplot[domain=0.001:20000, samples=8, color=black, dashed]
      {10*x};
      \addplot[domain=0.001:2000, samples=8, color=black, dotted]
      {100*x};

      \begin{scope}[blend mode=soft light]
        % data
        \addplot+ [style=dots_buddy]
        table {./data/scc.buddy.tex};

        \addplot+ [style=dots_cal]
        table {./data/scc.cal.tex};

        \addplot+ [style=dots_cudd]
        table {./data/scc.cudd.tex};

        \addplot+ [style=dots_libbdd]
        table {./data/scc.libbdd.tex};

        \addplot+ [style=dots_sylvan]
        table {./data/scc.sylvan.tex};
      \end{scope}
    \end{axis}
  \end{tikzpicture}

  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={
        BuDDy,
        CAL,
        CUDD,
        LibBDD,
        Sylvan
      }
      ]
      \addlegendimage{style=dots_buddy}
      \addlegendimage{style=dots_cal}
      \addlegendimage{style=dots_cudd}
      \addlegendimage{style=dots_libbdd}
      \addlegendimage{style=dots_sylvan}
    \end{customlegend}
  \end{tikzpicture}

  \caption{Running time of Adiar
    %with Prop. \ref{thm:naive}, \ref{thm:reduce}, and \ref{thm:affine} and Opt.~\ref{opt:and-transpose} and \ref{opt:prune}
    on SCC decomposition compared to other implementations. Timeouts are shown as markers at the top
    and the right.}
  \label{fig:versus.mcnet:scc}
\end{figure}

==> fig/versus.mcnet.tex <==
\begin{figure}[p]
  \centering

  \subfloat[\emph{Reachability}] {
    \label{fig:versus.mcnet:reachability}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.4\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Other (s)},
        xmin=0.001,
        xtick={0.001,0.01,0.1,1,10,100,1000,10000},
        xmax=20000,
        xmode=log,
        % y-axis
        ylabel={\scriptsize Adiar (s)},
        ymin=0.001,
        ymax=10000,
        ytick={0.001,0.01,0.1,1,10,100,1000,10000},
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % x lines
        \addplot[domain=0.001:20000, samples=8, color=black, dotted]
        {0.01*x};
        \addplot[domain=0.001:20000, samples=8, color=black, dashed]
        {0.1*x};
        \addplot[domain=0.001:10000, samples=8, color=black]
        {x};
        \addplot[domain=0.001:1000, samples=8, color=black, dashed]
        {10*x};
        \addplot[domain=0.001:100, samples=8, color=black, dotted]
        {100*x};

        \begin{scope}[blend mode=soft light]
          % data
          \addplot+ [style=dots_buddy]
          table {./data/reachability.buddy.tex};

          \addplot+ [style=dots_cal]
          table {./data/reachability.cal.tex};

          \addplot+ [style=dots_cudd]
          table {./data/reachability.cudd.tex};

          \addplot+ [style=dots_libbdd]
          table {./data/reachability.libbdd.tex};

          \addplot+ [style=dots_sylvan]
          table {./data/reachability.sylvan.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }
  \subfloat[\emph{Deadlock}] {
    \label{fig:versus.mcnet:deadlock}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.4\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Other (s)},
        xmin=0.001,
        xtick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
        xmax=20000,
        xmode=log,
        % y-axis
        ymin=0.001,
        ymax=1000,
        ytick={0.001,0.01,0.1,1,10,100,1000},
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % x lines
        \addplot[domain=0.001:100000, samples=8, color=black, dotted]
        {0.01*x};
        \addplot[domain=0.001:100000, samples=8, color=black, dashed]
        {0.1*x};
        \addplot[domain=0.001:1000, samples=8, color=black]
        {x};
        \addplot[domain=0.001:100, samples=8, color=black, dashed]
        {10*x};
        \addplot[domain=0.001:10, samples=8, color=black, dotted]
        {100*x};

        \begin{scope}[blend mode=soft light]
          % data
          \addplot+ [style=dots_buddy]
          table {./data/deadlock.buddy.tex};

          \addplot+ [style=dots_cal]
          table {./data/deadlock.cal.tex};

          \addplot+ [style=dots_cudd]
          table {./data/deadlock.cudd.tex};

          \addplot+ [style=dots_libbdd]
          table {./data/deadlock.libbdd.tex};

          \addplot+ [style=dots_sylvan]
          table {./data/deadlock.sylvan.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \smallskip

  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={
        BuDDy,
        CAL,
        CUDD,
        LibBDD,
        Sylvan
      }
      ]
      \addlegendimage{style=dots_buddy}
      \addlegendimage{style=dots_cal}
      \addlegendimage{style=dots_cudd}
      \addlegendimage{style=dots_libbdd}
      \addlegendimage{style=dots_sylvan}
    \end{customlegend}
  \end{tikzpicture}

  \caption{Running time of Adiar
    %with Prop. \ref{thm:naive}, \ref{thm:reduce}, and \ref{thm:affine} and Opt.~\ref{opt:and-transpose} and \ref{opt:prune}
    on model checking tasks compared to other implementations. Timeouts are shown as markers at
    the top and the right.}
  \label{fig:versus.mcnet}
\end{figure}

==> fig/versus.relprod.tex <==
\if\arxiv1%
  \begin{figure}[p]
\else
  \begin{figure}
\fi
  \centering

  \subfloat[\emph{Next}] {
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.4\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Other (s)},
        xmin=10,
        xtick={10,100,1000,10000,100000},
        xmax=100000,
        xmode=log,
        % y-axis
        ylabel={\scriptsize Adiar (s)},
        ymin=10,
        ymax=100000,
        ytick={1,10,100,1000,10000,100000},
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % x lines
        \addplot[domain=10:100000, samples=8, color=black, dotted]
        {0.01*x};
        \addplot[domain=10:100000, samples=8, color=black, dashed]
        {0.1*x};
        \addplot[domain=10:100000, samples=8, color=black]
        {x};
        \addplot[domain=10:10000, samples=8, color=black, dashed]
        {10*x};
        \addplot[domain=10:1000, samples=8, color=black, dotted]
        {100*x};

        \begin{scope}[blend mode=soft light]
          % data
          \addplot+ [style=dots_buddy]
          table {./data/next.buddy.tex};

          \addplot+ [style=dots_cal]
          table {./data/next.cal.tex};

          \addplot+ [style=dots_cudd]
          table {./data/next.cudd.tex};

          \addplot+ [style=dots_libbdd]
          table {./data/next.libbdd.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }
  %\hspace{-22pt}
  \subfloat[\emph{Prev}] {
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.4\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Other (s)},
        xmin=10,
        xtick={1,10,100,1000,10000,100000},
        xmax=100000,
        xmode=log,
        % y-axis
        ymin=10,
        ymax=100000,
        ytick={1,10,100,1000,10000,100000},
        yticklabels={,,,,,},
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % x lines
        \addplot[domain=10:100000, samples=8, color=black, dotted]
        {0.01*x};
        \addplot[domain=10:100000, samples=8, color=black, dashed]
        {0.1*x};
        \addplot[domain=10:100000, samples=8, color=black]
        {x};
        \addplot[domain=10:10000, samples=8, color=black, dashed]
        {10*x};
        \addplot[domain=10:1000, samples=8, color=black, dotted]
        {100*x};

        \begin{scope}[blend mode=soft light]
          % data
          \addplot+ [style=dots_buddy]
          table {./data/prev.buddy.tex};

          \addplot+ [style=dots_cal]
          table {./data/prev.cal.tex};

          \addplot+ [style=dots_cudd]
          table {./data/prev.cudd.tex};

          \addplot+ [style=dots_libbdd]
          table {./data/prev.libbdd.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \smallskip

  \begin{tikzpicture}
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={
        BuDDy,
        CAL,
        CUDD,
        LibBDD
      }
      ]
      \addlegendimage{style=dots_buddy}
      \addlegendimage{style=dots_cal}
      \addlegendimage{style=dots_cudd}
      \addlegendimage{style=dots_libbdd}
    \end{customlegend}
  \end{tikzpicture}

  \caption{Running time of Adiar
    % with Prop. \ref{thm:naive}, \ref{thm:reduce}, and \ref{thm:affine} and Opt.~\ref{opt:and-transpose} and \ref{opt:prune}
    on a single relational product compared to other implementations. Timeouts are shown as markers
    at the top and the right.}
  \label{fig:versus.relprod}
\end{figure}
